A stable partitioned FSI algorithm for rigid bodies and incompressible flow. Part I: Model problem analysis

A stable partitioned algorithm is developed for fluid-structure interaction (FSI) problems involving viscous incompressible flow and rigid bodies. This {\em added-mass partitioned} (AMP) algorithm remains stable, without sub-iterations, for light and even zero mass rigid bodies when added-mass and viscous added-damping effects are large. The scheme is based on a generalized Robin interface condition for the fluid pressure that includes terms involving the linear acceleration and angular acceleration of the rigid body. Added-mass effects are handled in the Robin condition by inclusion of a boundary integral term that depends on the pressure. Added-damping effects due to the viscous shear forces on the body are treated by inclusion of added-damping tensors that are derived through a linearization of the integrals defining the force and torque. Added-damping effects may be important at low Reynolds number, or, for example, in the case of a rotating cylinder or rotating sphere when the rotational moments of inertia are small. In this first part of a two-part series, the properties of the AMP scheme are motivated and evaluated through the development and analysis of some model problems. The analysis shows when and why the traditional partitioned scheme becomes unstable due to either added-mass or added-damping effects. The analysis also identifies the proper form of the added-damping which depends on the discrete time-step and the grid-spacing normal to the rigid body. The results of the analysis are confirmed with numerical simulations that also demonstrate a second-order accurate implementation of the AMP scheme.

==> texFiles/DiskModelProblemCartoon.tex <==
{% ------ GRIDS ------
\def\rad{1.5}% .8 
\def\radin{1.625}
\def\radout{3.1}
\def\radline{.8}
\newcommand{\plotDiskModel}{
% Plot the rigid body
\fill[fill=red!20,draw=red,line width=2pt] 
      plot[samples=100, domain=0.:360] ( {\rad*cos(\x)} , {\rad*sin(\x)} ) -- cycle ;
}
\newcommand{\plotDiskoutModel}{
% Plot the rigid body
\filldraw[fill=blue!20,even odd rule, draw=blue,line width=2pt] 	
	(0,0) circle (\radout)
	(0,0) circle (\radin);
}
\begin{figure}[htb]
\begin{center}
\resizebox{13cm}{!}{% START resize box
\begin{tikzpicture}[scale=.9]
\useasboundingbox (0,0) rectangle (16.,5.5);% set the bounding box (so we have less surrounding white space)
% plot the disk
  \begin{scope}[xshift=8cm,yshift=2.5cm]  
	  \plotDiskoutModel
	  \plotDiskModel
	  \draw[thick,black,yshift=-4pt] (0,2.4) node {fluid: $\OmegaF$};
	  \draw[thick,black,xshift=-.7cm,yshift=-2pt] (0,-2.25) node[anchor=south] {interface: $\GammaB$};
	  % \draw[thick,black] (0,-.4) node {rigid body: $\OmegaB$};
	  \draw[thick,black,xshift=4pt] (0,-.4) node {rigid body};
	  \draw[thick,black,xshift=4pt,yshift=-14pt] (0,-.4) node {$\OmegaB$};
	  \draw[thick,black,xshift=2pt] (-.4,.7) node {$\aa$};
	  \draw[thick,black,xshift=3pt,yshift=1pt] (1.6,1.2) node {$\bb$};
	  \draw[very thick,->,black] (0,0) -- (-\radin*1.4/2,\radin*1.4/2); % arrow
	  \draw[very thick,->,black] (0,0) -- (\radout*1.4/2,\radout*1.4/2); % arrow
  \end{scope}
%\draw[step=1cm,gray] (0,0) grid (16,5.5);
\end{tikzpicture}
}% end resize box
\end{center}
\caption{The geometry for the annular geometry FSI model problems.}
\label{fig:modelDiskInDisk}
\end{figure}
}


==> texFiles/addedDampingStabilityAndModesNVCFig.tex <==
{% ------ MATLAB CURVES  ------
\newcommand{\labelFont}{\scriptsize}
\newcommand{\figWidth}{4.0cm}
\newcommand{\trimfig}[2]{\trimw{#1}{#2}{.0}{.0}{.0}{.0}}
\newcommand{\figWidtha}{8.5cm}
\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0.0,1) rectangle (16,10);  % set the bounding box (so we have less surrounding white space)
%
  \begin{scope}[xshift=-.25cm]
    \draw(-.05,0.0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{fig/stabilityAD1DVC0}{\figWidtha}};
    \draw(7.75,0.0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{fig/stabilityAD1Dmb0VC0}{\figWidtha}};
    % -- labels:
    \draw(4.5,5.0) node[draw,fill=white] {\labelFont{Stable region}};
    \draw(6.,2.5) node[draw,fill=blue!50] {\labelFont IV};
    \draw(3.2,2.5) node[draw,fill=green!50] {\labelFont III};
    \draw(1.9,4.3) node[draw,fill=orange!50] {\labelFont II};
    \draw(.75,1.5) node[draw,fill=red!50] {\labelFont I};
  %
    \draw(11.9,1.75) node[draw,fill=white] {\labelFont{Stable region}};
  \end{scope}
  \begin{scope}[xshift=-.5cm,yshift=6.5cm]
    \draw(0.0,0.0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{fig/AmpNvcBeta0p28}{\figWidth}};
    \draw(2,1.25) node[draw,fill=red!50] {\labelFont I};
    \draw(4.0,0.0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{fig/AmpNvcBeta0p4}{\figWidth}};
    \draw(6,1.25) node[draw,fill=orange!50] {\labelFont II};
    \draw(8.0,0.0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{fig/AmpNvcBeta1}{\figWidth}};
    \draw(10,1.25) node[draw,fill=green!50] {\labelFont III};
    \draw(12.0,0.0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{fig/AmpNvcBeta6}{\figWidth}};
    \draw(14,2.5) node[draw,fill=blue!50] {\labelFont IV};
  \end{scope}
%
% grid:
%  \draw[step=1cm,gray] (0,0) grid (16,10);
\end{tikzpicture}
\end{center}
\caption{Stability regions and unstable modes for the \ampRB-scheme with no velocity correction.
Bottom left: stability region in the $\adc$--$\mbBar$ plane for $\delta=.5$; unstable shaded regions are marked according to the
form of the instability. 
Bottom: right: stability region in the $\adc$--$\delta$ plane for the zero-mass body.
Top: unstable modes in space and time for the four instability types ($\delta=.5$ and $\mbBar=0$).
}
\label{fig:addedDampingNvcModes}
\end{figure}
}


==> texFiles/addedDampingStabilityAndModesVCFig.tex <==
{% ------ MATLAB CURVES  ------
\newcommand{\labelFont}{\scriptsize}
\newcommand{\trimfig}[2]{\trimw{#1}{#2}{.0}{.0}{.0}{.0}}
\newcommand{\trimfigz}[2]{\trimw{#1}{#2}{.05}{.05}{.03}{.05}}
\newcommand{\figWidtha}{8.5cm}
\newcommand{\figWidth}{4.0cm}
\newcommand{\figWidthz}{4.cm}
\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0.0,1) rectangle (16,10.25);  % set the bounding box (so we have less surrounding white space)
%
  \begin{scope}[xshift=-.25cm]
% 
  \draw(-.05,0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{fig/stabilityAD1DVC1}{\figWidtha}};
  \draw(7.75,0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{fig/stabilityAD1Dmb0VC1}{\figWidtha}};
   %zoom
  \draw(1.5,2.) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfigz{fig/stabilityAD1DVC1zmin}{\figWidthz}};
% 
    % -- labels:
    \draw(5,5.65) node[draw,fill=white] {\labelFont{Stable region}};
    \draw(6.5,2.75) node[draw,fill=blue!50] {\labelFont IV};
    \draw(4.3,4.3) node[draw,fill=orange!50] {\labelFont II};
    \draw(2.15,1.75) node[draw,fill=red!50] {\labelFont I};
% 
    \draw(11.2,1.75) node[draw,fill=white] {\labelFont{Stable region}};
  \end{scope}
  \begin{scope}[xshift=1.5cm,yshift=6.5cm]
    \draw(0.0,0.0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{fig/AmpVcBeta0p25}{\figWidth}};
    \draw(2,1.25) node[draw,fill=red!50] {\labelFont I};
    \draw(4.0,0.0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{fig/AmpVcBeta0p31}{\figWidth}};
    \draw(6,2.5) node[draw,fill=orange!50] {\labelFont II};
    \draw(8.0,0.0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{fig/AmpVcBeta6}{\figWidth}};
    \draw(10,2.5) node[draw,fill=blue!50] {\labelFont IV};
  \end{scope}
%
% grid:
%% \draw[step=1cm,gray] (0,0) grid (16,10);
\end{tikzpicture}
\end{center}
\caption{
Stability regions and unstable modes for the \ampRB-scheme with velocity correction.
Bottom left: stability region in the $\adc$--$\mbBar$ plane for $\delta=.5$ with zoom of lower left; 
shaded unstable regions are marked according to the
form of the instability. 
Bottom: right: stability region in the $\adc$--$\delta$ plane for the zero-mass body.
Top: unstable modes in space and time for the three instability types ($\delta=.5$ and $\mbBar=0$).
}
\label{fig:addedDampingVcModes}
\end{figure}
}



==> texFiles/addedMassCartoon.tex <==
{
\newcommand{\lbfont}{\small}
\def\ysb{-.15} % bottom of rigid body 
\def\ysa{-2}   % top of rigid body 
\def\ya{0} % bottom of fluid domain 
\def\yb{2} % top of fluid domain
\def\xL{5}
% ---------------------- SOLID DISK -----------
\def\rad{2.}% disk radius 
\newcommand{\plotDisk}[1]{
% Plot the rigid body
\fill[fill=#1!20,draw=red,line width=2pt] 
      plot[samples=100, domain=0.:360] ( {\rad*cos(\x)} , {\rad*sin(\x)} ) -- cycle ;
}
%
% ---------------------------------------
%
\begin{figure}[hbt]
\newcommand{\textFont}{\normalss}
\begin{center}
  \begin{tikzpicture}[scale=.8]
  %
  \useasboundingbox (0,0) rectangle (13,6.75);  % set the bounding box (so we have less surrounding white space)
  %
  % ---- translating disk ----
  \begin{scope}[xshift=3cm,yshift=3cm]
    % -- blue region: 
    \begin{scope}[yshift=0cm]
      \shadedraw[shading=radial,inner color=blue!70,draw=white] (0,0) ellipse (2.75cm and 3.75cm);
    \end{scope}
    % plot a white disk to cover the blue region
    \plotDisk{white}
    % -- initial position
    \begin{scope}[yshift=-.6cm,opacity=.8]
      \draw[draw=red,line width=2pt] (0,0) ellipse (2cm and 2cm);
      % \plotDisk{red}
      \draw[->,very thick,black] (0,-1.9) -- (0,-1.5); 
      \draw[fill=red,draw=red]  (0,0) circle (2pt);
    \end{scope}
    \begin{scope}[opacity=.8]
      \plotDisk{red}
    \end{scope}
    %
    \draw[fill=red,draw=red]  (0,0) circle (2pt);
    % --- arrow and F  ---
    % \begin{scope}[xshift=15pt,yshift=.5cm]
    \begin{scope}[xshift=0pt,yshift=-2.6cm,black]
      \draw[->,line width=1.5pt,yshift=-5pt] (0,-1) -- (0,.0); %
      \draw (0,-.75) node[anchor=west,xshift=1pt] {\large$\Fv$}; 
    \end{scope}
    \draw (0,.75) node[] {\large\red$\mb$}; 
    \draw (0,2.75) node[] {\large\blue $M_a$}; 
  \end{scope}
  % --- rotating disk -------
  \begin{scope}[yshift=3cm,xshift=10cm]
    \begin{scope}[yshift=0cm]
      \shadedraw[shading=radial,inner color=blue!90,draw=white] (0,0) circle (2.7cm);
    \end{scope}
    \plotDisk{red}
    \draw[,line width=1.5pt,->] (.75,0) arc (0:260:.75cm); %
    \draw (-.75,0) node[anchor=east,xshift=-1pt] {\large$\Gv$}; 
    \draw[fill=red,draw=red]  (0,0) circle (2pt);
    \draw (0,0) node[xshift=9pt,yshift=-5pt] {\large\red $I_z$}; 
    \begin{scope}[yshift=2cm]
      \draw (0,0) node[anchor=south west,xshift=-20pt] {\large\blue$\Delta n \approx \sqrt{\nu\, \delta t}$}; 
      \draw[->,very thick,draw=blue,yshift=-1pt] (0,-.5) -- (0,0);
      \draw[->,very thick,draw=blue,yshift=4pt] (0,1.) -- (0,.5);
    \end{scope}
    \draw[,line width=2pt,->,blue] (2.25cm,0) arc (0:45:2.25cm); %
  \end{scope}
%-   %
% grid:
%  \draw[step=1cm,gray] (0,-.5) grid (13,7.);
  %
  \end{tikzpicture}
\end{center}
\caption{Cartoon illustrating added-mass and added-damping. 
Left: a force $F$ applied to a rigid-body of mass $m_b$ immersed in an incompressible fluid 
accelerates a nearby volume of fluid whose mass, the {\em added-mass} denoted by $M_a$, contributes to an effective mass of the body. 
Right: a torque $G$ applied to a rigid disk with moment of inertia $I_z$ over a time interval $\delta t$ results in a viscous boundary layer of fluid of approximate width $\Delta n\approx \sqrt{\nu\,\delta t}$, where $\nu$ is the
kinematic viscosity of the fluid.  The drag on the surface of the disk associated with this
layer leads to an {\em added-damping} on the rotation of the disk.
} \label{fig:addedMassCartoon}
\end{figure}
}


==> texFiles/rectangularModelProblemCartoon.tex <==
{
\newcommand{\lbfont}{\small}
\def\ysb{-.15} % bottom of rigid body 
\def\ysa{-2}   % top of rigid body 
\def\ya{0} % bottom of fluid domain 
\def\yb{3} % top of fluid domain
\def\xL{8}
\begin{figure}[hbt]
	\newcommand{\textFont}{\normalss}
	\begin{center}
           \resizebox{6cm}{!}{% START resize box
		\begin{tikzpicture}[scale=.9]
		%
		\useasboundingbox (0,\ysa) rectangle (\xL,3.2);  % set the bounding box (so we have less surrounding white space)
		%
		\draw[thick,fill=red!20,draw=red,line width=2pt] (0,\ysa) rectangle (\xL,\ysb);
		\draw[thick,black] (4,-1.2) node {rigid body: $\OmegaB$};
		%
		\draw[thick,fill=blue!20,draw=blue,line width=2pt] (0,\ya) rectangle (\xL,\yb);
		\draw[thick,blue] (0,\ya) rectangle (\xL,\yb);
		\draw[thick,black] (4,1.75) node {fluid: $\OmegaF$};
		%
		\draw[thick,black] (4,\ya) node[anchor=south] {interface: $\GammaB$};

		% -- solid
		\draw[-,thick,red] (0  ,\ysa) -- (\xL,\ysa);
		\draw[-,thick,red] (0  ,\ysb) -- (\xL,\ysb);
		\draw[-,thick,red] (0  ,\ya) -- (0  ,\ya) node[anchor=east,black,yshift=-4pt] {\lbfont$y=0$};
		\draw[-,thick,red] (\xL,\ysa) -- (\xL,\ysb);
		%
		%
		\draw[-,thick,blue] (0,\yb) -- (\xL,\yb);
		\draw[-,thick,blue] (\xL,0) -- (\xL,\yb);
		\draw (0  ,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=0$};
		\draw (\xL,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=L$};
		\draw (0,  \ysa) node[anchor=east,black] {\lbfont$y=-\Hs$};
		\draw (0,   \yb) node[anchor=east,black] {\lbfont$y=H$};
		%
		% grid:
		% \draw[step=1cm,gray] (0,\ysa) grid (8,\yb);
		%
		\end{tikzpicture}
            }% end resize box
	\end{center}
	\caption{The geometry for the rectangular geometry FSI model problems.} \label{fig:rectangularModelProblem}
\end{figure}
}


==> texFiles/stabilityCompareAnnularFig.tex <==
{% ------ STABILITY COMPARE: ROTATING DISK ------ 
\newcommand{\figWidth}{8.6cm}
\newcommand{\figWidthz}{3.25cm}
\newcommand{\trimfig}[2]{\trimw{#1}{#2}{.03}{.05}{.0}{.0}}
\newcommand{\trimfigz}[2]{\trimFigb{#1}{#2}{.15}{.25}{.1}{.15}}
\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0.5,.75) rectangle (16.,6.8);  % set the bounding box (so we have less surrounding white space)
%
  \begin{scope}[xshift=-.8cm,yshift=-.3cm]
  % -- NVC: 
    \draw(0,0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{fig/stabilityVerifyAD2DVC0}{\figWidth}};
    % -- zoom
    \draw(1.5,3.8) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfigz{fig/stabilityVerifyAD2DVC0zmin1}{\figWidthz}};
    \draw(5.1,3.8) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfigz{fig/stabilityVerifyAD2DVC0zmin3}{\figWidthz}};
  \end{scope}
%
%  ----- VC:  
  \begin{scope}[xshift=7.8cm,yshift=-.3cm]
    \draw(0,0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{fig/stabilityVerifyAD2DVC1}{\figWidth}};
% -- zoom
    \draw(1.5,3.8) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfigz{fig/stabilityVerifyAD2DVC1zmin1}{\figWidthz}};
    \draw(5.1,3.8) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfigz{fig/stabilityVerifyAD2DVC1zmin2}{\figWidthz}};
  \end{scope}
%
% grid:
% \draw[step=1cm,gray] (0,0) grid (16,6.8);
\end{tikzpicture}
\end{center}
  \caption{Numerically determined points of stability (black dots for stable and magenta crosses for unstable) compared to the theoretical stability region
     for the added-damping model problem in an annular geometry.
  Left:the~\ampRB-NVC scheme. Right:  the \ampRB-VC scheme.
}
  \label{fig:numericalStabilityRotatingDisk}
\end{figure}
}


==> texFiles/stabilityCompareRectangularFig.tex <==
{% ------ STABILITY COMPARE: SHEAR BLOCK ------
\newcommand{\figWidth}{8.6cm}
\newcommand{\figWidthz}{3.25cm}
\newcommand{\trimfig}[2]{\trimw{#1}{#2}{.03}{.05}{.0}{.0}}
\newcommand{\trimfigz}[2]{\trimFigb{#1}{#2}{.15}{.25}{.1}{.15}}
\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0.5,.75) rectangle (16.,6.8);  % set the bounding box (so we have less surrounding white space)
% NVC
  \begin{scope}[xshift=-.8cm,yshift=-.3cm]
  \draw(0,0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{fig/stabilityVerifyAD1DVC0}{\figWidth}};
% -- zoom
  \draw(1.5,3.8) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfigz{fig/stabilityVerifyAD1DVC0zmin1}{\figWidthz}};
  \draw(5.1,3.8) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfigz{fig/stabilityVerifyAD1DVC0zmin3}{\figWidthz}};
  \end{scope}

% VC
  \begin{scope}[xshift=7.8cm,yshift=-.3cm]
  \draw(0,0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{fig/stabilityVerifyAD1DVC1}{\figWidth}};
% -- zoom
 \draw(1.5,3.8) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfigz{fig/stabilityVerifyAD1DVC1zmin1}{\figWidthz}};
  \draw(5.1,3.8) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfigz{fig/stabilityVerifyAD1DVC1zmin2}{\figWidthz}};
  \end{scope}
%
% grid:
% \draw[step=1cm,gray] (0,0) grid (16,7);
\end{tikzpicture}
\end{center}
  \caption{Numerically determined points of stability (black dots for stable and magenta crosses for unstable) compared to the theoretical stability region
     for the added-damping model problem in a rectangular geometry.
  Left: the~\ampRB-NVC scheme. Right:  the \ampRB-VC scheme.
}
  \label{fig:numericalStabilityShearBlock}
\end{figure}
}

